Automatic implementation of material laws: Jacobian calculation in a finite element code with TAPENADE

In an effort to increase the versatility of finite element codes, we explore the possibility of automatically creating the Jacobian matrix necessary for the gradient-based solution of nonlinear systems of equations. Particularly, we aim to assess the feasibility of employing the automatic differentiation tool TAPENADE for this purpose on a large Fortran codebase that is the result of many years of continuous development. As a starting point we will describe the special structure of finite element codes and the implications that this code design carries for an efficient calculation of the Jacobian matrix. We will also propose a first approach towards improving the efficiency of such a method. Finally, we will present a functioning method for the automatic implementation of the Jacobian calculation in a finite element software, but will also point out important shortcomings that will have to be addressed in the future.

==> figures/newtonits48.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p0 (Lua 5.2; terminal rev. 99, script rev. 100)
%% Tue Jul 19 11:18:25 2016
\tikzset{every node/.append style={scale=0.75}}
\path (0.000,0.000) rectangle (8.000,7.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.266,0.739)--(1.446,0.739);
\draw[gp path] (7.585,0.739)--(7.405,0.739);
\node[gp node right] at (1.128,0.739) {1e-16};
\draw[gp path] (1.266,1.166)--(1.356,1.166);
\draw[gp path] (7.585,1.166)--(7.495,1.166);
\draw[gp path] (1.266,1.594)--(1.446,1.594);
\draw[gp path] (7.585,1.594)--(7.405,1.594);
\node[gp node right] at (1.128,1.594) {1e-14};
\draw[gp path] (1.266,2.021)--(1.356,2.021);
\draw[gp path] (7.585,2.021)--(7.495,2.021);
\draw[gp path] (1.266,2.449)--(1.446,2.449);
\draw[gp path] (7.585,2.449)--(7.405,2.449);
\node[gp node right] at (1.128,2.449) {1e-12};
\draw[gp path] (1.266,2.876)--(1.356,2.876);
\draw[gp path] (7.585,2.876)--(7.495,2.876);
\draw[gp path] (1.266,3.304)--(1.446,3.304);
\draw[gp path] (7.585,3.304)--(7.405,3.304);
\node[gp node right] at (1.128,3.304) {1e-10};
\draw[gp path] (1.266,3.731)--(1.356,3.731);
\draw[gp path] (7.585,3.731)--(7.495,3.731);
\draw[gp path] (1.266,4.158)--(1.446,4.158);
\draw[gp path] (7.585,4.158)--(7.405,4.158);
\node[gp node right] at (1.128,4.158) {1e-08};
\draw[gp path] (1.266,4.586)--(1.356,4.586);
\draw[gp path] (7.585,4.586)--(7.495,4.586);
\draw[gp path] (1.266,5.013)--(1.446,5.013);
\draw[gp path] (7.585,5.013)--(7.405,5.013);
\node[gp node right] at (1.128,5.013) {1e-06};
\draw[gp path] (1.266,5.441)--(1.356,5.441);
\draw[gp path] (7.585,5.441)--(7.495,5.441);
\draw[gp path] (1.266,5.868)--(1.446,5.868);
\draw[gp path] (7.585,5.868)--(7.405,5.868);
\node[gp node right] at (1.128,5.868) {1e-04};
\draw[gp path] (1.266,6.296)--(1.356,6.296);
\draw[gp path] (7.585,6.296)--(7.495,6.296);
\draw[gp path] (1.266,6.723)--(1.446,6.723);
\draw[gp path] (7.585,6.723)--(7.405,6.723);
\node[gp node right] at (1.128,6.723) {1e-02};
\draw[gp path] (1.266,0.739)--(1.266,0.919);
\draw[gp path] (1.266,6.723)--(1.266,6.543);
\node[gp node center] at (1.266,0.508) {$0$};
\draw[gp path] (2.319,0.739)--(2.319,0.919);
\draw[gp path] (2.319,6.723)--(2.319,6.543);
\node[gp node center] at (2.319,0.508) {$2$};
\draw[gp path] (3.372,0.739)--(3.372,0.919);
\draw[gp path] (3.372,6.723)--(3.372,6.543);
\node[gp node center] at (3.372,0.508) {$4$};
\draw[gp path] (4.426,0.739)--(4.426,0.919);
\draw[gp path] (4.426,6.723)--(4.426,6.543);
\node[gp node center] at (4.426,0.508) {$6$};
\draw[gp path] (5.479,0.739)--(5.479,0.919);
\draw[gp path] (5.479,6.723)--(5.479,6.543);
\node[gp node center] at (5.479,0.508) {$8$};
\draw[gp path] (6.532,0.739)--(6.532,0.919);
\draw[gp path] (6.532,6.723)--(6.532,6.543);
\node[gp node center] at (6.532,0.508) {$10$};
\draw[gp path] (7.585,0.739)--(7.585,0.919);
\draw[gp path] (7.585,6.723)--(7.585,6.543);
\node[gp node center] at (7.585,0.508) {$12$};
\draw[gp path] (1.266,6.723)--(1.266,0.739)--(7.585,0.739)--(7.585,6.723)--cycle;
\node[gp node center,rotate=-270] at (0.184,3.731) {Residual};
\node[gp node center] at (4.425,0.162) {Iteration};
\node[gp node right] at (6.439,6.385) {no AD};
\gpcolor{rgb color={0.800,0.027,0.118}}
\draw[gp path] (6.577,6.385)--(7.309,6.385);
\draw[gp path] (1.793,6.685)--(2.319,6.379)--(2.846,6.402)--(3.372,6.356)--(3.899,6.127)%
  --(4.426,5.696)--(4.952,4.951)--(5.479,3.842)--(6.005,3.146)--(6.532,2.657)--(7.058,2.176);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.793,6.685)}
\gppoint{gp mark 1}{(2.319,6.379)}
\gppoint{gp mark 1}{(2.846,6.402)}
\gppoint{gp mark 1}{(3.372,6.356)}
\gppoint{gp mark 1}{(3.899,6.127)}
\gppoint{gp mark 1}{(4.426,5.696)}
\gppoint{gp mark 1}{(4.952,4.951)}
\gppoint{gp mark 1}{(5.479,3.842)}
\gppoint{gp mark 1}{(6.005,3.146)}
\gppoint{gp mark 1}{(6.532,2.657)}
\gppoint{gp mark 1}{(7.058,2.176)}
\gppoint{gp mark 1}{(6.943,6.385)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.439,6.070) {AD};
\gpcolor{rgb color={0.000,0.329,0.624}}
\draw[gp path] (6.577,6.070)--(7.309,6.070);
\draw[gp path] (1.793,6.685)--(2.319,6.379)--(2.846,6.404)--(3.372,6.359)--(3.899,6.186)%
  --(4.426,5.934)--(4.952,5.421)--(5.479,4.341)--(6.005,2.727)--(6.532,1.832)--(7.058,1.349);
\gppoint{gp mark 2}{(1.793,6.685)}
\gppoint{gp mark 2}{(2.319,6.379)}
\gppoint{gp mark 2}{(2.846,6.404)}
\gppoint{gp mark 2}{(3.372,6.359)}
\gppoint{gp mark 2}{(3.899,6.186)}
\gppoint{gp mark 2}{(4.426,5.934)}
\gppoint{gp mark 2}{(4.952,5.421)}
\gppoint{gp mark 2}{(5.479,4.341)}
\gppoint{gp mark 2}{(6.005,2.727)}
\gppoint{gp mark 2}{(6.532,1.832)}
\gppoint{gp mark 2}{(7.058,1.349)}
\gppoint{gp mark 2}{(6.943,6.070)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.266,6.723)--(1.266,0.739)--(7.585,0.739)--(7.585,6.723)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.266cm}{0.739cm}}{\pgfpoint{7.585cm}{6.723cm}}
\end{tikzpicture}
%% gnuplot variables


==> figures/newtonits96.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p0 (Lua 5.2; terminal rev. 99, script rev. 100)
%% Tue Jul 19 11:18:25 2016
\tikzset{every node/.append style={scale=0.75}}
\path (0.000,0.000) rectangle (8.000,7.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.266,0.739)--(1.446,0.739);
\draw[gp path] (7.585,0.739)--(7.405,0.739);
\node[gp node right] at (1.128,0.739) {1e-16};
\draw[gp path] (1.266,1.166)--(1.356,1.166);
\draw[gp path] (7.585,1.166)--(7.495,1.166);
\draw[gp path] (1.266,1.594)--(1.446,1.594);
\draw[gp path] (7.585,1.594)--(7.405,1.594);
\node[gp node right] at (1.128,1.594) {1e-14};
\draw[gp path] (1.266,2.021)--(1.356,2.021);
\draw[gp path] (7.585,2.021)--(7.495,2.021);
\draw[gp path] (1.266,2.449)--(1.446,2.449);
\draw[gp path] (7.585,2.449)--(7.405,2.449);
\node[gp node right] at (1.128,2.449) {1e-12};
\draw[gp path] (1.266,2.876)--(1.356,2.876);
\draw[gp path] (7.585,2.876)--(7.495,2.876);
\draw[gp path] (1.266,3.304)--(1.446,3.304);
\draw[gp path] (7.585,3.304)--(7.405,3.304);
\node[gp node right] at (1.128,3.304) {1e-10};
\draw[gp path] (1.266,3.731)--(1.356,3.731);
\draw[gp path] (7.585,3.731)--(7.495,3.731);
\draw[gp path] (1.266,4.158)--(1.446,4.158);
\draw[gp path] (7.585,4.158)--(7.405,4.158);
\node[gp node right] at (1.128,4.158) {1e-08};
\draw[gp path] (1.266,4.586)--(1.356,4.586);
\draw[gp path] (7.585,4.586)--(7.495,4.586);
\draw[gp path] (1.266,5.013)--(1.446,5.013);
\draw[gp path] (7.585,5.013)--(7.405,5.013);
\node[gp node right] at (1.128,5.013) {1e-06};
\draw[gp path] (1.266,5.441)--(1.356,5.441);
\draw[gp path] (7.585,5.441)--(7.495,5.441);
\draw[gp path] (1.266,5.868)--(1.446,5.868);
\draw[gp path] (7.585,5.868)--(7.405,5.868);
\node[gp node right] at (1.128,5.868) {1e-04};
\draw[gp path] (1.266,6.296)--(1.356,6.296);
\draw[gp path] (7.585,6.296)--(7.495,6.296);
\draw[gp path] (1.266,6.723)--(1.446,6.723);
\draw[gp path] (7.585,6.723)--(7.405,6.723);
\node[gp node right] at (1.128,6.723) {1e-02};
\draw[gp path] (1.266,0.739)--(1.266,0.919);
\draw[gp path] (1.266,6.723)--(1.266,6.543);
\node[gp node center] at (1.266,0.508) {$0$};
\draw[gp path] (2.319,0.739)--(2.319,0.919);
\draw[gp path] (2.319,6.723)--(2.319,6.543);
\node[gp node center] at (2.319,0.508) {$2$};
\draw[gp path] (3.372,0.739)--(3.372,0.919);
\draw[gp path] (3.372,6.723)--(3.372,6.543);
\node[gp node center] at (3.372,0.508) {$4$};
\draw[gp path] (4.426,0.739)--(4.426,0.919);
\draw[gp path] (4.426,6.723)--(4.426,6.543);
\node[gp node center] at (4.426,0.508) {$6$};
\draw[gp path] (5.479,0.739)--(5.479,0.919);
\draw[gp path] (5.479,6.723)--(5.479,6.543);
\node[gp node center] at (5.479,0.508) {$8$};
\draw[gp path] (6.532,0.739)--(6.532,0.919);
\draw[gp path] (6.532,6.723)--(6.532,6.543);
\node[gp node center] at (6.532,0.508) {$10$};
\draw[gp path] (7.585,0.739)--(7.585,0.919);
\draw[gp path] (7.585,6.723)--(7.585,6.543);
\node[gp node center] at (7.585,0.508) {$12$};
\draw[gp path] (1.266,6.723)--(1.266,0.739)--(7.585,0.739)--(7.585,6.723)--cycle;
\node[gp node center,rotate=-270] at (0.184,3.731) {Residual};
\node[gp node center] at (4.425,0.162) {Iteration};
\node[gp node right] at (6.439,6.385) {no AD};
\gpcolor{rgb color={0.800,0.027,0.118}}
\draw[gp path] (6.577,6.385)--(7.309,6.385);
\draw[gp path] (1.793,6.446)--(2.319,6.147)--(2.846,6.169)--(3.372,6.147)--(3.899,5.901)%
  --(4.426,5.343)--(4.952,4.286)--(5.479,2.641)--(6.005,1.752);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.793,6.446)}
\gppoint{gp mark 1}{(2.319,6.147)}
\gppoint{gp mark 1}{(2.846,6.169)}
\gppoint{gp mark 1}{(3.372,6.147)}
\gppoint{gp mark 1}{(3.899,5.901)}
\gppoint{gp mark 1}{(4.426,5.343)}
\gppoint{gp mark 1}{(4.952,4.286)}
\gppoint{gp mark 1}{(5.479,2.641)}
\gppoint{gp mark 1}{(6.005,1.752)}
\gppoint{gp mark 1}{(6.943,6.385)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.439,6.070) {AD};
\gpcolor{rgb color={0.000,0.329,0.624}}
\draw[gp path] (6.577,6.070)--(7.309,6.070);
\draw[gp path] (1.793,6.446)--(2.319,6.147)--(2.846,6.171)--(3.372,6.149)--(3.899,5.903)%
  --(4.426,5.357)--(4.952,4.371)--(5.479,2.619)--(6.005,1.431);
\gppoint{gp mark 2}{(1.793,6.446)}
\gppoint{gp mark 2}{(2.319,6.147)}
\gppoint{gp mark 2}{(2.846,6.171)}
\gppoint{gp mark 2}{(3.372,6.149)}
\gppoint{gp mark 2}{(3.899,5.903)}
\gppoint{gp mark 2}{(4.426,5.357)}
\gppoint{gp mark 2}{(4.952,4.371)}
\gppoint{gp mark 2}{(5.479,2.619)}
\gppoint{gp mark 2}{(6.005,1.431)}
\gppoint{gp mark 2}{(6.943,6.070)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.266,6.723)--(1.266,0.739)--(7.585,0.739)--(7.585,6.723)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.266cm}{0.739cm}}{\pgfpoint{7.585cm}{6.723cm}}
\end{tikzpicture}
%% gnuplot variables

